Beyond Diagonal RIS-Aided Networks: Performance Analysis and Sectorization Tradeoff

Reconfigurable intelligent surfaces (RISs) have emerged as a spectrum- and energy-efficient technology to enhance the coverage of wireless communications within the upcoming 6G networks. Recently, novel extensions of this technology, referred to as multi-sector beyond diagonal RIS (BD-RIS), have been proposed, where the configurable elements are divided into $L$ sectors $(L \geq 2)$ and arranged as a polygon prism, with each sector covering $1/L$ space. This paper presents a performance analysis of a multi-user communication system assisted by a multi-sector BD-RIS operating in time-switching (TS) mode. Specifically, we derive closed-form expressions for the moment-generating function (MGF), probability density function (PDF), and cumulative density function (CDF) of the signal-to-noise ratio (SNR) per user. Furthermore, closed-form expressions for the outage probability, achievable spectral and energy efficiency, symbol error probability, and diversity order for the proposed system model are derived. Moreover, a comparison is performed with the simultaneously transmitting and reflecting (STAR)-RISs, a special case of multi-sector BD-RIS with two sectors. Our analysis shows that for a fixed number of elements, increasing the sectors improves outage performance at the expense of reduced diversity order compared to STAR-RIS. This trade-off is influenced by the Rician factors of the cascaded channel and the number of configurable elements per sector. However, this superiority in slope is observed at outage probability values below $10^{-5}$, which remains below practical operating ranges of communication systems. Additionally, simulations are provided to validate the accuracy of our theoretical analyses showing a notable $182\%$ increase in spectral efficiency and a $238\%$ increase in energy efficiency when transitioning from a 2-sector to a 6-sector configuration.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
        xmin=0, xmax=50,        ymin=0, ymax=5,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Spectral Efficiency (bit/s/Hz)},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:0,5)},anchor=north west},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Analysis $L=6$,
Analysis $L=5$,
Analysis $L=4$,
Analysis $L=3$,
Analysis $L=2$,
simulation},
 ]

\iffalse
no_dBm= -80   

K=6
sectors =[2, 3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10   and also 0, 0

for L in sectors: 
    numor=wavelength**4 * G_T * G_U
    denum = (dh**etah  * dg**etag  *  4**3 * np.pi**4 * (1 - np.cos(np.pi / L))**2)
    PLr = math.sqrt(numor/denum)

% L M_L =360
    elements= int(360/L)

\fi
%10 users
\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./rate/rate.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./rate/rate.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./rate/rate.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./rate/rate.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./rate/rate.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./rate/rate.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./rate/rate.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./rate/rate.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./rate/rate.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./rate/rate.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./rate/rate_rayleigh.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./rate/rate_rayleigh.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./rate/rate_rayleigh.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./rate/rate_rayleigh.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./rate/rate_rayleigh.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./rate/rate_rayleigh.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./rate/rate_rayleigh.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./rate/rate_rayleigh.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./rate/rate_rayleigh.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./rate/rate_rayleigh.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=left,fill=white] at (axis cs:10.0,1.9){\footnotesize $\kappa=10$};
\node[align=left,fill=white] at (axis cs:40.0,0.7){\footnotesize $\kappa=0$};

\node[draw, line width=1.2pt,ellipse, align=center, minimum height=12mm, , minimum width=2mm, rotate=75] at (axis cs:18.0,1.6){};

\node[draw, line width=1.2pt,ellipse, align=center, minimum height=10mm, , minimum width=2mm, rotate=65] at (axis cs:47.0,0.45){};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
        xmin=0, xmax=1000,        ymin=0, ymax=10,
    xlabel={\xyfont Total number of elements $LM$},       ylabel={\xyfont Spectral Efficiency (bit/s/Hz)},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm,
    /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:1000,0)},anchor=south east},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,
legend cell align={left}, legend entries={
$L=6$,
$L=5$,
$L=4$,
$L=3$,
$L=2$,},
 ]

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi
%10 users
\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./sec_ele/M_xaxis.txt};
%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim1]{./sec_ele/M_xaxis.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./sec_ele/M_xaxis.txt};
%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim2]{./sec_ele/M_xaxis.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./sec_ele/M_xaxis.txt};

%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim3]{./sec_ele/M_xaxis.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./sec_ele/M_xaxis.txt};

%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim4]{./sec_ele/M_xaxis.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./sec_ele/M_xaxis.txt};
%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim5]{./sec_ele/M_xaxis.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=left,fill=white] at (axis cs:200,6.4){\fontsize{8.5pt}{2pt}\selectfont $\bar{\mathcal{R}}$};

\draw[-,line width=0.8pt](axis cs:0,6) to (axis cs:1000,6);

\addplot[line width=1.3pt,color=black,solid] 
coordinates{(0,6)(1000,6)};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=0, xmax=50,        ymin=1e-4, ymax=1e0,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Outage Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:0,1e-4)},anchor=south west},
 legend style={font=%\fontfamily{cmr}
\fontsize{6pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Analysis $L=2$,
Analysis $L=3$,
Analysis $L=4$,
Analysis $L=5$,
Analysis $L=6$,
simulation},
 ]

\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% RED
\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi
%10 users

\node[align=left,fill=white] at (axis cs:15.5,9.0e-3){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu10$\\ \fontsize{7.5pt}{2pt}\selectfont~~~$\eta\mkern-2mu=\mkern-2mu2$};

\node[align=left,fill=white] at (axis cs:34.5,4.0e-3){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu5$\\ \fontsize{7.5pt}{2pt}\selectfont~$\eta\mkern-2mu=\mkern-2mu2.5$};

\node[align=left,fill=white] at (axis cs:38.5,6e-2){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu0$\\ \fontsize{7.5pt}{2pt}\selectfont~~$\eta\mkern-2mu=\mkern-2mu3$};

\node[draw, line width=1.2pt,ellipse, align=center, minimum height=2mm, minimum width=12mm, rotate=5] at (axis cs:9.25,0.9e-2){};

\node[draw, line width=1.2pt,ellipse, align=center, minimum height=2mm, minimum width=12mm, rotate=5] at (axis cs:27.0,1.0e-2){};

\node[draw, line width=1.2pt,ellipse, align=center, minimum height=2mm, minimum width=12mm, rotate=5] at (axis cs:46.5,1.0e-2){};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Outage/O_sectors_S.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./Outage/O_sectors_S.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Outage/O_sectors_S.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./Outage/O_sectors_S.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Outage/O_sectors_S.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./Outage/O_sectors_S.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Outage/O_sectors_S.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./Outage/O_sectors_S.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Outage/O_sectors_S.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./Outage/O_sectors_S.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse %%%%%
elements=360/L %%%%%
\fi%%%%%%%%%%

\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Outage/O_sectors_m.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./Outage/O_sectors_m.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Outage/O_sectors_m.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./Outage/O_sectors_m.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Outage/O_sectors_m.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./Outage/O_sectors_m.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Outage/O_sectors_m.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./Outage/O_sectors_m.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Outage/O_sectors_m.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./Outage/O_sectors_m.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse %%%%%
elements=360/L %%%%%
\fi%%%%%%%%%%

\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Outage/O_sectors_L.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./Outage/O_sectors_L.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Outage/O_sectors_L.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./Outage/O_sectors_L.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Outage/O_sectors_L.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./Outage/O_sectors_L.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Outage/O_sectors_L.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./Outage/O_sectors_L.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Outage/O_sectors_L.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./Outage/O_sectors_L.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=0, xmax=1000,        ymin=1e-4, ymax=1e0,
    xlabel={\xyfont Total number of elements $LM$},       ylabel={\xyfont Outage Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm,
    /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:0,1e-4)},anchor=south west},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={ 
$L=6$,
$L=5$,
$L=4$,
$L=3$,
$L=2$,},
 ]

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi
%10 users
\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./sec_ele/Outage.txt};
%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim1]{./sec_ele/Outage.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./sec_ele/Outage.txt};
%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim2]{./sec_ele/Outage.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./sec_ele/Outage.txt};

%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim3]{./sec_ele/Outage.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./sec_ele/Outage.txt};

%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim4]{./sec_ele/Outage.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./sec_ele/Outage.txt};
%\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
%table[x=x, y=y_sim5]{./sec_ele/Outage.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=0, xmax=50,        ymin=1e-150, ymax=1e0,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Outage Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:0,1e-150)},anchor=south west},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Asymptotic,
$L=6$,
$L=5$,
$L=4$,
$L=3$,
$L=2$,},
 ]

% For legendry colors
 \usetikzlibrary{shapes}
\color{black}

\addplot[line width=1.1pt,color=black,dashed]coordinates{(-50, 1)};

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\node[align=left,fill=white] at (axis cs:6.0,1.0e-60){\fontsize{7.5pt}{2pt}\selectfont$L\ml=300$};

\node[align=left,fill=white] at (axis cs:25.5,1.0e-110){\fontsize{7.5pt}{2pt}\selectfont$L\ml=240$};

\node[align=left,fill=white] at (axis cs:42.0,1.0e-30){\fontsize{7.5pt}{2pt}\selectfont$L\ml=120$};

\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Interestingly/inter1.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim1]{./Interestingly/inter1.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Interestingly/inter1.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim2]{./Interestingly/inter1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Interestingly/inter1.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim3]{./Interestingly/inter1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Interestingly/inter1.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim4]{./Interestingly/inter1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Interestingly/inter1.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim5]{./Interestingly/inter1.txt};

K=50 %%%%%

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Interestingly/inter2.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim1]{./Interestingly/inter2.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Interestingly/inter2.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim2]{./Interestingly/inter2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Interestingly/inter2.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim3]{./Interestingly/inter2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Interestingly/inter2.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim4]{./Interestingly/inter2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Interestingly/inter2.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim5]{./Interestingly/inter2.txt};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Interestingly/inter3.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim1]{./Interestingly/inter3.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Interestingly/inter3.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim2]{./Interestingly/inter3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Interestingly/inter3.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim3]{./Interestingly/inter3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Interestingly/inter3.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim4]{./Interestingly/inter3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Interestingly/inter3.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim5]{./Interestingly/inter3.txt};
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=10, xmax=60,        ymin=1e-200, ymax=1e0,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Outage Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:10,1e-200)},anchor=south west},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Asymptotic,
$L=6$,
$L=5$,
$L=4$,
$L=3$,
$L=2$,},
]

% For legendry colors
 \usetikzlibrary{shapes}
\color{black}

\addplot[line width=1.1pt,color=black,dashed]coordinates{(-50, 1)};

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\node[align=left,fill=white] at (axis cs:15.0,1.0e-100){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu10$\\ \fontsize{7.5pt}{2pt}\selectfont~~~~$\eta\mkern-2mu=\mkern-2mu2$};

\node[align=left,fill=white] at (axis cs:34.0,1.0e-100){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu5$\\ \fontsize{7.5pt}{2pt}\selectfont~~~~$\eta\mkern-2mu=\mkern-2mu2.5$};

\node[align=left,fill=white] at (axis cs:53.0,1.0e-50){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu0$\\ \fontsize{7.5pt}{2pt}\selectfont~~~~$\eta\mkern-2mu=\mkern-2mu3$};

\iffalse
elem=240

dh, dg = 30, 30
Kh, Kg= 0, 0
etah, etag= 3 - Kh/10, 3 - Kg/10
K=6
thre = 2**(K*0.25) - 1
\fi

\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Interest_RI/inter1.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim1]{./Interest_RI/inter1.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Interest_RI/inter1.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim2]{./Interest_RI/inter1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Interest_RI/inter1.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim3]{./Interest_RI/inter1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Interest_RI/inter1.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim4]{./Interest_RI/inter1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Interest_RI/inter1.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim5]{./Interest_RI/inter1.txt};

K=50 %%%%%

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Interest_RI/inter2.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim1]{./Interest_RI/inter2.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Interest_RI/inter2.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim2]{./Interest_RI/inter2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Interest_RI/inter2.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim3]{./Interest_RI/inter2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Interest_RI/inter2.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim4]{./Interest_RI/inter2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Interest_RI/inter2.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim5]{./Interest_RI/inter2.txt};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Interest_RI/inter3.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim1]{./Interest_RI/inter3.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Interest_RI/inter3.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim2]{./Interest_RI/inter3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Interest_RI/inter3.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim3]{./Interest_RI/inter3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Interest_RI/inter3.txt};

\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim4]{./Interest_RI/inter3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Interest_RI/inter3.txt};
\addplot[line width=1.1pt,color=black, dashed]
table[x=x, y=y_sim5]{./Interest_RI/inter3.txt};
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=0, xmax=40,        ymin=1e-4, ymax=1e0,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Symbol Error Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:0,1e-4)},anchor=south west},
 legend style={font=%\fontfamily{cmr}
\fontsize{6pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Analysis $L=2$,
Analysis $L=3$,
Analysis $L=4$,
Analysis $L=5$,
Analysis $L=6$,
simulation},
 ]

\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% RED
\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse

    dh, dg = 100, 30
    Kh, Kg= 10, 10
    etah, etag= 3 - Kh/10, 3 - Kg/10

    numor=wavelength**4 * G_T * G_U
    denum = (dh**etah  * dg**etag  *  4**3 * np.pi**4 * (1 - np.cos(np.pi / L))**2)
    PLr = math.sqrt(numor/denum)

    #elements= int(960/L)
    elements= int(120/L)
\fi

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./SEP/LM1.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./SEP/LM1.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./SEP/LM1.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./SEP/LM1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./SEP/LM1.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./SEP/LM1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./SEP/LM1.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./SEP/LM1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./SEP/LM1.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./SEP/LM1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./SEP/LM2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./SEP/LM2.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./SEP/LM2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./SEP/LM2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./SEP/LM2.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./SEP/LM2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./SEP/LM2.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./SEP/LM2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./SEP/LM2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./SEP/LM2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[align=left,fill=white] at (axis cs:17,5e-2){\fontsize{8.5pt}{2pt}\selectfont $LM\mkern-3mu=\mkern-3mu 960$};

\node[draw, line width=0.7pt,ellipse, align=center, minimum height=2mm, , minimum width=15.0mm, rotate=35] at (axis cs:9.5,2e-2){};

\node[align=left,fill=white] at (axis cs:35,9e-2){\fontsize{8.5pt}{2pt}\selectfont $LM\mkern-3mu=\mkern-3mu 120$};

\node[draw, line width=0.7pt,ellipse, align=center, minimum height=2mm, , minimum width=16mm, rotate=35] at (axis cs:28.0,2e-2){};

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=0, xmax=40,        ymin=1e-4, ymax=1e0,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Symbol Error Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:40,1e-4)},anchor=south east},
 legend style={font=%\fontfamily{cmr}
\fontsize{6pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Analysis $L=2$,
Analysis $L=3$,
Analysis $L=4$,
Analysis $L=5$,
Analysis $L=6$,
simulation},
 ]

\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% RED
\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi

\node[align=left,fill=white] at (axis cs:5.0,1.0e-3){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu10$\\ \fontsize{7.5pt}{2pt}\selectfont~~~$\eta\mkern-2mu=\mkern-2mu2$};

\node[align=left,fill=white] at (axis cs:21.0,1.0e-2){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu5$\\ \fontsize{7.5pt}{2pt}\selectfont~$\eta\mkern-2mu=\mkern-2mu2.5$};

\node[align=left,fill=white] at (axis cs:35.0,6e-2){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu0$\\ \fontsize{7.5pt}{2pt}\selectfont~~$\eta\mkern-2mu=\mkern-2mu3$};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./SEP/k1.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./SEP/k1.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./SEP/k1.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./SEP/k1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./SEP/k1.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./SEP/k1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./SEP/k1.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./SEP/k1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./SEP/k1.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./SEP/k1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./SEP/k2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./SEP/k2.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./SEP/k2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./SEP/k2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./SEP/k2.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./SEP/k2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./SEP/k2.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./SEP/k2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./SEP/k2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./SEP/k2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse %%%%%
elements=360/L %%%%%
\fi%%%%%%%%%%

\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./SEP/k3.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./SEP/k3.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./SEP/k3.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./SEP/k3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./SEP/k3.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./SEP/k3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./SEP/k3.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./SEP/k3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./SEP/k3.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./SEP/k3.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
        xmin=10, xmax=60,        ymin=1e-200, ymax=1e0,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Symbol Error Probability},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:60,1e-200)},anchor=south east},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={ 
Asymptotic,
Analysis,
Simulation}]

\color{black}
 % For legendry colors
 \addplot[line width=1.1pt,color=blue,dashed]coordinates{(-50, 1)};
\addplot[line width=1pt,color=black] coordinates{ (-50, 1)};
\addplot[line width=1pt,color=black,mark=asterisk, only marks, mark size=2pt, only marks]coordinates{ (-50, 1)};

\addplot[line width=1.1pt,color=red,dashed]coordinates{(-50, 1)};
\addplot[line width=1pt,color=orange] coordinates{ (-50, 1)};
\addplot[line width=1pt,color=orange,mark=asterisk, only marks, mark size=2pt, only marks]coordinates{ (-50, 1)};

\color{black}
\usetikzlibrary{shapes}

\node[align=left,fill=white] at (axis cs:42.5,8.0e-60){\fontsize{7.5pt}{2pt}\selectfont ~~~$\kappa\mkern-2mu=\mkern-2mu0$\\ \fontsize{7.5pt}{2pt}\selectfont~~~$\eta\mkern-2mu=\mkern-2mu
3$};

\node[align=left,fill=white] at (axis cs:14.5,1.0e-148){\fontsize{7.5pt}{2pt}\selectfont ~~$\kappa\mkern-2mu=\mkern-2mu10$\\ \fontsize{7.5pt}{2pt}\selectfont~~~$\eta\mkern-2mu=\mkern-2mu2$};

\node[align=left,fill=white] at (axis cs:45.01,1e-100){\fontsize{8.5pt}{2pt}\selectfont $LM\mkern-3mu=\mkern-3mu240,\mkern-5mu~480,\mkern-5mu~960$};
\draw[->, >=stealth,line width=0.8pt](axis cs:36.01,1e-107) to (axis cs:15.01,1e-190);

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi
%10 users
\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=blue, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\addplot[line width=1.1pt,color=blue,dashed] 
table[x=x, y=y_asym1]{./SEP/Asym_LM.txt};

\addplot[line width=1.1pt,color=black] 
table[x=x, y=y1]{./SEP/Asym_LM.txt};

\addplot[line width=1.1pt,color=black, mark=asterisk, only marks, mark size=2.5,mark options=solid] 
table[x=x, y=y_sim1]{./SEP/Asym_LM.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[line width=1.1pt,color=blue,dashed] 
table[x=x, y=y_asym2]{./SEP/Asym_LM.txt};

\addplot[line width=1.1pt,color=black] 
table[x=x, y=y2]{./SEP/Asym_LM.txt};

\addplot[line width=1.1pt,color=black, mark=asterisk, only marks, mark size=2.5,mark options=solid] 
table[x=x, y=y_sim2]{./SEP/Asym_LM.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[line width=1.1pt,color=blue,dashed] 
table[x=x, y=y_asym3]{./SEP/Asym_LM.txt};

\addplot[line width=1.1pt,color=black] 
table[x=x, y=y3]{./SEP/Asym_LM.txt};

\addplot[line width=1.1pt,color=black, mark=asterisk, only marks, mark size=2.5,mark options=solid] 
table[x=x, y=y_sim3]{./SEP/Asym_LM.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% RICIAN %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[line width=1.1pt,color=red, mark size=2.5,mark options=solid,dashed] 
table[x=x, y=y_asym1]{./SEP/Asym_K.txt};

\addplot[line width=1.1pt,color=orange] 
table[x=x, y=y1]{./SEP/Asym_K.txt};

\addplot[line width=1.1pt,color=orange, mark=asterisk, only marks, mark size=2.5,mark options=solid]
table[x=x, y=y_sim1]{./SEP/Asym_K.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[line width=1.1pt,color=red, mark size=2.5,mark options=solid,dashed] 
table[x=x, y=y_asym2]{./SEP/Asym_K.txt};

\addplot[line width=1.1pt,color=orange] 
table[x=x, y=y2]{./SEP/Asym_K.txt};

\addplot[line width=1.1pt,color=orange, mark=asterisk, only marks, mark size=2.5,mark options=solid]
table[x=x, y=y_sim2]{./SEP/Asym_K.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[line width=1.1pt,color=red, mark size=2.5,mark options=solid,dashed] 
table[x=x, y=y_asym3]{./SEP/Asym_K.txt};

\addplot[line width=1.1pt,color=orange] 
table[x=x, y=y3]{./SEP/Asym_K.txt};

\addplot[line width=1.1pt,color=orange, mark=asterisk, only marks, mark size=2.5,mark options=solid]
table[x=x, y=y_sim3]{./SEP/Asym_K.txt};

\node[draw, line width=0.7pt,ellipse, align=center, minimum height=2mm, , minimum width=18.5mm, rotate=35] at (axis cs:53,1.0e-35){};

\node[draw, line width=0.7pt,ellipse, align=center, minimum height=2mm, , minimum width=25.5mm, rotate=35] at (axis cs:25.8,1.0e-120){};

\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
        xmin=-10, xmax=40,        ymin=0, ymax=30,
    xlabel={\xyfont Transmit Power (dBm)},       ylabel={\xyfont Achievable EE (Mb/J)},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm},
 grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:40,30)},anchor=north east},
 legend style={font=%\fontfamily{cmr}
\fontsize{7pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Analysis $L=6$,
Analysis $L=5$,
Analysis $L=4$,
Analysis $L=3$,
Analysis $L=2$,
simulation},
 ]
]

\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi
%10 users
\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Energy_eff/EE.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./Energy_eff/EE.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Energy_eff/EE.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./Energy_eff/EE.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Energy_eff/EE.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./Energy_eff/EE.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Energy_eff/EE.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./Energy_eff/EE.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Energy_eff/EE.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./Energy_eff/EE.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
        xmin=10, xmax=5000,        ymin=0, ymax=50,
    xlabel={\xyfont Total number of elements $LM$},       ylabel={\xyfont Achievable EE (Mb/J)},
    xlabel style={black, font=\fontfamily{cmr}\footnotesize , yshift=0mm},
    ylabel style={black, font=\fontfamily{cmr}\footnotesize, yshift=-1.5mm},
    y tick label style={black, font=\fontfamily{ppl}\tickfont , xshift=0.75mm},
    x tick label style={black, font=\fontfamily{ppl}\tickfont , yshift=0mm,
    /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
grid=both, \majorgrid,  \minorgrid,
legend style={at={(axis cs:5000,50)},anchor=north east},
legend style={font=%\fontfamily{cmr}
\fontsize{6.0pt}{2pt}\selectfont,inner sep=0pt,outer sep=0pt},legend image post style={scale=0.8},  %%% <--- here
               width=8.4cm,             height=7cm,  
legend cell align={left}, legend entries={
Analysis $L=6$,
Analysis $L=5$,
Analysis $L=4$,
Analysis $L=3$,
Analysis $L=2$,
simulation},
 ]
]

\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse
no_U=10**(      (no_dBm-30)/10        )
K=6
sectors =[3, 4, 5, 6]
dh, dg = 100, 30
Kh, Kg= 10, 10
elements=360/L
\fi
%10 users
\color{black}
 % For legendry colors
 \usetikzlibrary{shapes}

\addplot[line width=1pt,color=red, mark=o, mark size=2.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% TEAL
\addplot[line width=1pt,color=teal, mark=pentagon, mark size=3.0pt,mark options=solid] coordinates{ (-50, 1)};

% CYAN
\addplot[line width=1pt,color=cyan, mark=triangle, mark size=3.0pt]
coordinates{(-50, 1)};

% MAGENTA
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.5pt, mark options=solid,solid] coordinates{ (-50, 1)};

% BLUE 
\addplot[line width=1pt,color=blue, mark=square, mark size=2.75pt, mark options=solid,solid] coordinates{ (-50, 1)};

% STAR
\addplot[line width=1pt,color=black,mark=*, mark size=1.5pt, mark options=solid,solid, only marks] coordinates{ (-50, 1)};

\iffalse %%%%%
K=50 %%%%%
\fi%%%%%%%%%%
\iffalse
L=2
\fi
\addplot[line width=1.1pt,color=blue, mark=square, mark options=solid,solid] 
table[x=x, y=y1]{./Energy_eff/EE2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim1]{./Energy_eff/EE2.txt};

\iffalse
L=3
\fi
% cascaded
\addplot[line width=1pt,color=magenta, mark=diamond, mark size=3.25pt, mark options=solid,solid]
table[x=x, y=y2]{./Energy_eff/EE2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim2]{./Energy_eff/EE2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=4
\fi
% cascaded
\addplot[line width=1.1pt,color=cyan, mark=triangle, mark size=3.5, mark options=solid,solid] 
table[x=x, y=y3]{./Energy_eff/EE2.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim3]{./Energy_eff/EE2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=5
\fi
% cascaded
\addplot[line width=1.1pt,color=teal, mark=pentagon, mark size=3.25,mark options=solid]
table[x=x, y=y4]{./Energy_eff/EE2.txt};

\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim4]{./Energy_eff/EE2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
L=6
\fi
% cascaded
\addplot[line width=1.1pt,color=red, mark=o, mark size=2.5, mark options=solid,solid] 
table[x=x, y=y5]{./Energy_eff/EE2.txt};
\addplot[line width=0.5pt,color=black,mark=*, mark size=1pt, only marks] 
table[x=x, y=y_sim5]{./Energy_eff/EE2.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}
\end{tikzpicture}

==> System_model/model1.tex <==
%\begin{figure}
%\centering
\scalebox{1}{\begin{overpic}[width=\linewidth]{System_model/three_segment_transaction.pdf}

\put(10.5,52.0){\scriptsize Cell $m$}


\put(31.5,13.0){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mu{\scaleto{L}{3.0pt}}}$} 


\put(62.5,11.0){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mul}$} 






\put(84.5,30.4){\scriptsize Base station }
\put(72.5,24.0){\scriptsize Blockage }

\put(42.9,41.2){\fontsize{6.5pt}{2pt}\selectfont Multi-Sector }
\put(45.5,38.4){\fontsize{6.5pt}{2pt}\selectfont BD-RIS }


%%%%%%%% Regions %%%%%%%%
\put(10.8,20.4){\tiny $L^{th}$ \scriptsize sector}
\put(13.3,17.8){\scriptsize region }

\put(74.8,14.4){\tiny $l^{th}$ \scriptsize sector}
\put(77.3,11.8){\scriptsize region }













%\put(32.8,33.4){\tiny $l^{th}$ \scriptsize sector}
%\put(35.3,30.8){\scriptsize region }

%\put(63.5,33.6){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mul}^{\one}$} 
%\put(65.6,31.5){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mul}^{\two}$} 
%\put(67.5,29.0){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mul}^{\WW}$}

%\put(45.8,8.4){\tiny $l^{th}$ \scriptsize sector}
%\put(48.3,5.8){\scriptsize region }



\end{overpic}}
          \vspace{-0.6mm}
\renewcommand{\figurename}{\footnotesize}
      \caption*{\footnotesize (a) $L=3$ Multi-sector BD-RIS}
       \vspace{-2.6mm}
          \label{a}
%\end{figure}



==> System_model/model2.tex <==
%\begin{figure}
%\centering
\scalebox{1}{\begin{overpic}[width=\linewidth]{System_model/four_segment_transaction.pdf}





%%%%%% L sector %%%%%%%%%%%%%%%%

\put(31.2,11.5){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mu{\scaleto{L}{3.0pt}}}$} 


%%%%%% small l sector %%%%%%%%%%%%%%%%
\put(63.0,9.5){\fontsize{3.0pt}{2pt}\selectfont $U_{\mkern-3mul}$} 





%%%%%%%% Base station and Blockage %%%%%%%%%%%
\put(84.5,30.4){\scriptsize Base station }
\put(72.5,24.0){\scriptsize Blockage }
%%%%%%%% Multi-Sector BD-RIS %%%%%%%%%%%
\put(42.9,41.2){\fontsize{6.5pt}{2pt}\selectfont Multi-Sector }
\put(45.5,38.4){\fontsize{6.5pt}{2pt}\selectfont BD-RIS }


%\put(15.5,7.4){\tiny $L^{th}$ \scriptsize sector region }
%\put(48.5,2.4){\tiny $l^{th}$ \scriptsize sector region }

\put(10.8,14.4){\tiny $L^{th}$ \scriptsize sector}
\put(13.3,11.8){\scriptsize region }

\put(74.8,14.4){\tiny $l^{th}$ \scriptsize sector}
\put(77.3,11.8){\scriptsize region }












\end{overpic}}
           \vspace{-0.6mm}
\renewcommand{\figurename}{\footnotesize}
      \caption*{\footnotesize (b) $L=4$ Multi-sector BD-RIS}
       \vspace{-2.6mm}
          \label{a}

%\end{figure}


